Optimized Implementation for Calculation and Fast-Update of Pfaffians Installed to the Open-Source Fermionic Variational Solver mVMC

In this article, we present a high performance, portable and well templated implementation for computing and fast-updating Pfaffian and inverse of an even-ranked skew-symmetric (antisymmetric) matrix. It is achieved with a skew-symmetric, blocked variant of the Parlett-Reid algorithm and a blocked update scheme based on the Woodbury matrix identity. Installation of this framework into the geminal-wavefunction-based many-variable Variational Monte Carlo (mVMC) code boosts sampling performance to up to more than $6$ times without changing Markov chain's behavior. The implementation is based on an extension of the BLAS-like instantiation software (BLIS) framework which has optimized kernel for many state-of-the-art processors including Intel Skylake-X, AMD EPYC Rome and Fujitsu A64FX.

==> mvmc_heis_seq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(0.248in,4.222in)},
scale only axis,
xmin=5,
xmax=30,
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={GFLOPS/sec @Intel Skylake-X},
axis background/.style={fill=white},
title={Real Slater Determinants},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.361360642752065\\
8	0.532296644976695\\
10	0.794942821543725\\
12	0.866825974437258\\
14	0.886842654160376\\
16	0.905629948386682\\
18	0.919198340509686\\
20	0.918083208346844\\
22	0.910220760906638\\
24	0.865769246894286\\
26	0.84237831023014\\
28	0.827578760903765\\
30	0.826516341347516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.276356377378085\\
8	0.843291915702509\\
10	1.40104760150203\\
12	2.68518644973394\\
14	3.49602129483801\\
16	4.07594285425816\\
18	4.64214860260482\\
20	5.12765785734162\\
22	5.07437927213826\\
24	4.78452856858324\\
26	4.38021213065174\\
28	3.83686820761082\\
30	3.20387530044223\\
};
\end{axis}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(3.221in,4.222in)},
scale only axis,
xmin=5,
xmax=30,
ymin=0,
ymax=11.6572118405419,
axis background/.style={fill=white},
title={Complex Slater Determinants},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.975453781248362\\
8	1.51410513229492\\
10	1.65199704882212\\
12	1.70201665388671\\
14	1.75076775214859\\
16	1.72741048762184\\
18	1.76958967389285\\
20	1.7286043427835\\
22	1.69334426314391\\
24	1.66833743293429\\
26	1.66595373655769\\
28	1.65403134148631\\
30	1.65689382397753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	1.29401174480313\\
8	2.72408246208882\\
10	5.84993413447321\\
12	8.17045354013864\\
14	9.8802472705105\\
16	10.5945783948181\\
18	11.6572118405419\\
20	10.8752065673326\\
22	8.98534834039523\\
24	7.74028955067193\\
26	6.92791077725571\\
28	6.70862394536668\\
30	6.89709072740619\\
};
\end{axis}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(0.248in,2.235in)},
scale only axis,
xmin=5,
xmax=30,
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={GFLOPS/sec @AMD Zen2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.787604883462819\\
8	0.812904853596715\\
10	0.815602907306597\\
12	0.766725063729931\\
14	0.753864601313665\\
16	0.744631224152567\\
18	0.750919970500139\\
20	0.7324089327175\\
22	0.729766187745863\\
24	0.735173406011932\\
26	0.729862463883927\\
28	0.723791747045999\\
30	0.731020146286318\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.157276595744681\\
8	0.417748555167507\\
10	0.869564603638761\\
12	1.4896011020368\\
14	2.24770328844899\\
16	2.79022926594513\\
18	3.78022322329176\\
20	3.75982891176252\\
22	3.64447622992556\\
24	3.91050102359651\\
26	4.33511760577963\\
28	4.6405084845908\\
30	4.92869155830194\\
};
\end{axis}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(3.221in,2.235in)},
scale only axis,
xmin=5,
xmax=30,
ymin=0,
ymax=8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0 0.0\\
6	0.444645387546435\\
8	0.450947921939973\\
10	0.4475353769087\\
12	0.451880228725421\\
14	0.452502584166316\\
16	0.437727228060083\\
18	0.4499132442055\\
20	0.454230683577054\\
22	0.454318822331535\\
24	0.451102478030378\\
26	0.450342411230345\\
28	0.449857342859122\\
30	0.452905476902044\\
};
\addlegendentry{Original mVMC}

\addplot [color=blue]
  table[row sep=crcr]{%
0 0.0\\
6	0.64298636942015\\
8	1.50184150368957\\
10	2.6652799846782\\
12	3.92267078132881\\
14	4.93735060917295\\
16	5.08304987182869\\
18	5.77918971650319\\
20	6.30501101573384\\
22	6.79520045586756\\
24	7.15350626121068\\
26	7.47444626978662\\
28	7.64888581895958\\
30	7.91921731591751\\
};
\addlegendentry{Blocked mVMC}

\end{axis}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(0.248in,0.248in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Square System Length $L$ ($N_{\text{Spin}} = L^2$)},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={GFLOPS/sec @Fujitsu A64FX},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.257596988437752\\
8	0.3019140722792\\
10	0.310079626535265\\
12	0.308442523392695\\
14	0.31182180217456\\
16	0.311923657944739\\
18	0.315656068636486\\
20	0.319076848777649\\
22	0.320650242540282\\
24	0.316146852192856\\
26	0.321934259412796\\
28	0.325788364229337\\
30	0.327908795273134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.0445231875335491\\
8	0.125053350726732\\
10	0.266749462928537\\
12	0.460940475711656\\
14	0.715411675498654\\
16	0.916753115390395\\
18	1.1569465943857\\
20	1.39770267513074\\
22	1.6762571256027\\
24	1.9215372936486\\
26	2.15929022082482\\
28	2.36358104039274\\
30	2.4980198434941\\
};
\end{axis}

\begin{axis}[%
width=2.726in,
height=1.738in,
at={(3.221in,0.248in)},
scale only axis,
xmin=5,
xmax=30,
ymin=0,
ymax=7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.584827847398602\\
8	0.66728617929063\\
10	0.660882107533603\\
12	0.679450376807439\\
14	0.683270512547549\\
16	0.696236688236141\\
18	0.692973407901574\\
20	0.709121962516362\\
22	0.704725567845075\\
24	0.713937763976998\\
26	0.709805080916189\\
28	0.703955524270424\\
30	0.693733766332668\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0 0.0\\
6	0.188595682131373\\
8	0.500563913836375\\
10	0.994808592027483\\
12	1.62841042300956\\
14	2.20433410570512\\
16	2.91669399761438\\
18	3.68541708086512\\
20	4.47947988926687\\
22	5.01276664333967\\
24	5.42832792358959\\
26	5.93915915818924\\
28	6.33555941675262\\
30	6.379977014766\\
};
\end{axis}

\begin{axis}[%
width=6.194in,
height=6.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

